Error control for statistical solutions

Statistical solutions have recently been introduced as a an alternative solution framework for hyperbolic systems of conservation laws. In this work we derive a novel a posteriori error estimate in the Wasserstein distance between dissipative statistical solutions and numerical approximations, which rely on so-called regularized empirical measures. The error estimator can be split into deterministic parts which correspond to spatio-temporal approximation errors and a stochastic part which reflects the stochastic error. We provide numerical experiments which examine the scaling properties of the residuals and verify their splitting.

==> hrefine.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=2 by 1, horizontal sep = 1.5cm,  vertical sep = 2cm},
width=4cm,
height=4cm,
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
]
\nextgroupplot[
title=\tikztitle{100 samples},
ylabel={error},
xlabel={$h$},
]

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.0625	2.66104226043282e-05\\
0.03125	6.62264511276079e-05\\
0.015625	5.30670957019757e-05\\
0.0078125	1.25056658114709e-05\\
0.00390625	3.89273469829138e-05\\
0.001953125	1.10714429432115e-05\\
};

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0625	0.00121783719199383\\
0.03125	2.57104819671727e-05\\
0.015625	1.18697153288183e-06\\
0.0078125	3.41419766921585e-08\\
0.00390625	1.57546690871117e-09\\
0.001953125	5.25369778857946e-11\\
};



\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0625	2.34808939127105e-05\\
0.03125	6.63617123331803e-05\\
0.015625	5.30535699874401e-05\\
0.0078125	1.25059185151764e-05\\
0.00390625	3.89272994095795e-05\\
0.001953125	1.10714419743215e-05\\
};

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0625	5.21246018083948e-07\\
0.03125	7.86538379143158e-09\\
0.015625	1.64278568026167e-10\\
0.0078125	2.16166554166052e-12\\
0.00390625	4.00047808220443e-14\\
0.001953125	5.69584025776697e-16\\
};



\addplot [color=black]
  table[row sep=crcr]{%
0.0625	0.00121783719199383\\
0.001953125	3.62943766115256e-11\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0625	5.21246018083948e-07\\
0.001953125	4.85448183570009e-16\\
};

\nextgroupplot[
title=\tikztitle{1000 samples},
legend style={at={(1.6,0.17)}, anchor=south east,,legend cell align=left, align=left, draw=white!15!black},
xlabel={$h$},
]

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.0625	8.88785265312534e-06\\
0.03125	7.45735385175831e-06\\
0.015625	3.85154048127712e-06\\
0.0078125	1.55818534167835e-06\\
0.00390625	1.47711754741208e-06\\
0.001953125	3.9934752381533e-06\\
};
\addlegendentry{error}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0625	0.00129156309948217\\
0.03125	3.00152110962814e-05\\
0.015625	9.75433640685351e-07\\
0.0078125	3.60732917408606e-08\\
0.00390625	1.34780612318896e-09\\
0.001953125	4.91740720418174e-11\\
};
\addlegendentry{$\detresidual$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0625	3.12892891122152e-06\\
0.03125	7.44984385175831e-06\\
0.015625	3.85307586011641e-06\\
0.0078125	1.55820991846122e-06\\
0.00390625	1.47711952640374e-06\\
0.001953125	3.99347590479016e-06\\
};
\addlegendentry{$\stochinitial$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0625	5.48475669458395e-07\\
0.03125	9.19286613620045e-09\\
0.015625	1.38421133385901e-10\\
0.0078125	2.25406425852047e-12\\
0.00390625	3.51498474994718e-14\\
0.001953125	5.43001921615807e-16\\
};
\addlegendentry{$\detinitial$}







\addplot [color=black]
  table[row sep=crcr]{%
0.0625	0.00129156309948217\\
0.001953125	3.84915798748185e-11\\
};
\addlegendentry{order 5}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0625	5.48475669458395e-07\\
0.001953125	5.10807772593942e-16\\
};
\addlegendentry{order 6}

\end{groupplot}
\end{tikzpicture}%

==> stochrefine.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep = 1.5cm,  vertical sep = 2cm},
width=4cm,
height=4cm,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
]
\nextgroupplot[
title=\tikztitle{8 spatial cells},
ylabel={error},
xlabel={samples},
ymin=1e-14,
ymax=1,
]

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
2	0.00172676538756674\\
4	0.00111673624521827\\
8	0.00135222015010615\\
16	0.000360846819282033\\
32	0.00138392243998916\\
64	0.000521725546981906\\
128	0.00068473207000943\\
256	0.000763415158032183\\
512	0.000930308692873636\\
1024	0.000713172554031996\\
2048	0.000830343783094905\\
};

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.309554019541155\\
4	0.346375705024806\\
8	0.37836516779559\\
16	0.313110060544952\\
32	0.387577588687347\\
64	0.334538327457291\\
128	0.350877885036243\\
256	0.357701854901239\\
512	0.369205263627951\\
1024	0.356203712093963\\
2048	0.361596268607594\\
};

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0013644067347396\\
4	0.000432794415738105\\
8	0.000191061457990438\\
16	0.000193180211922747\\
32	0.000134341775156289\\
64	5.33675684415726e-05\\
128	2.24161170025128e-05\\
256	5.29634169508424e-06\\
512	1.12923534129487e-05\\
1024	4.22939865274445e-06\\
2048	1.19691402661534e-06\\
};

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	2.30845070808604e-05\\
4	2.95223079197578e-05\\
8	3.59519634868733e-05\\
16	2.40979191894801e-05\\
32	3.74214832583436e-05\\
64	2.77498268806148e-05\\
128	3.05424125309543e-05\\
256	3.18651352626559e-05\\
512	3.39304694092756e-05\\
1024	3.1577983474331e-05\\
2048	3.25453557166899e-05\\
};




\addplot [color=black]
  table[row sep=crcr]{%
2	0.0013644067347396\\
2048	1.33242845189414e-06\\
};

\nextgroupplot[
title=\tikztitle{256 spatial cells},
xlabel={samples},
ymin=1e-14,
ymax=1,
legend style={at={(1.6,0.3)}, anchor=south east,,legend cell align=left, align=left, draw=white!15!black},
]

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
2	0.000426580486614769\\
4	0.00238576905372699\\
8	0.000153227720119202\\
16	0.000167711656267952\\
32	0.000102239709621287\\
64	2.28806916078901e-05\\
128	9.01575657648186e-06\\
256	2.10619309691602e-05\\
512	7.96710376815913e-06\\
1024	1.96626386082958e-06\\
2048	4.13783311341525e-06\\
};
\addlegendentry{error}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2	3.67627257231304e-05\\
4	1.33019708628757e-05\\
8	3.70376772015998e-05\\
16	3.73385148372904e-05\\
32	3.22229727256914e-05\\
64	3.86335016402972e-05\\
128	3.77541142019539e-05\\
256	3.80559854416849e-05\\
512	3.60373766511412e-05\\
1024	3.70038841870323e-05\\
2048	3.67325185822362e-05\\
};
\addlegendentry{$\detresidual$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.00042658045884964\\
4	0.00238576920256541\\
8	0.000153227723791781\\
16	0.000167711624186403\\
32	0.000102239764930706\\
64	2.2880662531467e-05\\
128	9.01573884254241e-06\\
256	2.10619024088997e-05\\
512	7.9671188738358e-06\\
1024	1.96625827215431e-06\\
2048	4.13783147568438e-06\\
};
\addlegendentry{$\stochinitial$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	3.57638728874961e-14\\
4	6.20862985886712e-15\\
8	3.45372615210264e-14\\
16	3.75820153868133e-14\\
32	2.82385556978422e-14\\
64	3.82318239142781e-14\\
128	3.69712643072684e-14\\
256	3.75665921441444e-14\\
512	3.40107788798905e-14\\
1024	3.55786942070047e-14\\
2048	3.50735144871531e-14\\
};
\addlegendentry{$\detinitial$}





\addplot [color=black]
  table[row sep=crcr]{%
2	0.00042658045884964\\
2048	4.16582479345352e-07\\
};
\addlegendentry{order 1}



\end{groupplot}

\end{tikzpicture}%
